PTSD in the Wild: A Video Database for Studying Post-Traumatic Stress Disorder Recognition in Unconstrained Environments

POST-traumatic stress disorder (PTSD) is a chronic and debilitating mental condition that is developed in response to catastrophic life events, such as military combat, sexual assault, and natural disasters. PTSD is characterized by flashbacks of past traumatic events, intrusive thoughts, nightmares, hypervigilance, and sleep disturbance, all of which affect a person's life and lead to considerable social, occupational, and interpersonal dysfunction. The diagnosis of PTSD is done by medical professionals using self-assessment questionnaire of PTSD symptoms as defined in the Diagnostic and Statistical Manual of Mental Disorders (DSM). In this paper, and for the first time, we collected, annotated, and prepared for public distribution a new video database for automatic PTSD diagnosis, called PTSD in the wild dataset. The database exhibits "natural" and big variability in acquisition conditions with different pose, facial expression, lighting, focus, resolution, age, gender, race, occlusions and background. In addition to describing the details of the dataset collection, we provide a benchmark for evaluating computer vision and machine learning based approaches on PTSD in the wild dataset. In addition, we propose and we evaluate a deep learning based approach for PTSD detection in respect to the given benchmark. The proposed approach shows very promising results. Interested researcher can download a copy of PTSD-in-the wild dataset from: http://www.lissi.fr/PTSD-Dataset/

==> graphics/gender_trauma_distribution.tex <==
\begin{tikzpicture}
\begin{axis}[ybar,
        % enlarge y limits = {abs = .8},
        % enlarge x limits = {value = .25, upper},
        legend pos=outer north east,
        legend cell align=left,
        bar width = 20pt,
        width = 7.5cm,
        xticklabels = {Male, Female},
        xtick=data,
        enlargelimits=0.25,
        x tick label style={
    		/pgf/number format/1000 sep=},
        % legend style={at={(1.0,-0.25)},anchor=north east},
        % legend columns=-1
    ]

    \addplot coordinates {(0,226) (1,131)};
    \addplot coordinates {(0, 241) (1,76)};
    
    \legend {With PTSD, Without PTSD};
    
\end{axis}
\end{tikzpicture}

==> graphics/trauma_distribution.tex <==
\definecolor{azure(colorwheel)}{rgb}{0.0, 0.5, 1.0}
\definecolor{bittersweet}{rgb}{1.0, 0.44, 0.37}
\definecolor{chromeyellow}{rgb}{1.0, 0.65, 0.0}
\definecolor{fluorescentorange}{rgb}{1.0, 0.75, 0.0}
\definecolor{deepsaffron}{rgb}{1.0, 0.6, 0.2}

\tikzset{
     lines/.style={draw=none},
     %lines/.style={draw=\bittersweet, thick}
}

\begin{tikzpicture}
    % We will draw the pie chart here
    \pie[
        radius = 5.5,
        rotate = 180,
        style = {lines},
        scale font
    ]{
        68.45/War veteran,
        11.99/Plane crash,
        11.67/Sexual assault,
        3.47/Terrorist attack,
        0.32/Domestic abuse,
        1.27/Car accident,
        2.84/Other
    }
\end{tikzpicture}
